A Structural Model for Contextual Code Changes

We address the problem of predicting edit completions based on a learned model that was trained on past edits. Given a code snippet that is partially edited, our goal is to predict a completion of the edit for the rest of the snippet. We refer to this task as the EditCompletion task and present a novel approach for tackling it. The main idea is to directly represent structural edits. This allows us to model the likelihood of the edit itself, rather than learning the likelihood of the edited code. We represent an edit operation as a path in the program's Abstract Syntax Tree (AST), originating from the source of the edit to the target of the edit. Using this representation, we present a powerful and lightweight neural model for the EditCompletion task. We conduct a thorough evaluation, comparing our approach to a variety of representation and modeling approaches that are driven by multiple strong models such as LSTMs, Transformers, and neural CRFs. Our experiments show that our model achieves a 28% relative gain over state-of-the-art sequential models and 2x higher accuracy than syntactic models that learn to generate the edited code, as opposed to modeling the edits directly. Our code, dataset, and trained models are publicly available at https://github.com/tech-srl/c3po/ .

==> A Structural Model for Contextual Code Changes_arXiv/ast_by_nodes.tex <==
\definecolor{c3pocolor}{HTML}{AB30C4}


\begin{figure}[h!]
\hspace{-10mm}
\begin{tikzpicture}[scale=1]
	\begin{axis}[
		xlabel={\# nodes},
		ylabel={\footnotesize{Acc}},
		ylabel near ticks,
        xmin=0, xmax=51,
        ymin=0, ymax=100,
        xtick={1,5,10,15,20,25,30,35,40,45,50},
        xticklabels={1,5,10,15,20,25,30,35,40,45,50},
        ytick={0,10,...,100},
        label style={font=\footnotesize},
        ylabel style={rotate=-90,font=\scriptsize},
        ylabel style={font=\scriptsize},
        xlabel style={font=\footnotesize},
        tick label style={font=\scriptsize} ,
        grid = major,
        major grid style={dotted,black},
    ]
    \addplot[color=c3pocolor,mark options={fill=c3pocolor, draw=black, line width=0.5pt}, line width=1pt, mark=*, mark size=2pt] coordinates {
    (5,100)
    (10,64)
    (15,73)
    (20,42)
    (25,37)
    (30,37)
    (35,24)
    (40,12)
    (45,11)
    (50,39)
	};
	\end{axis}

\end{tikzpicture}
\caption{Accuracy score compared to the number of nodes in the AST.}
\label{by-nodes}
\end{figure} 


\begin{figure}[h!]
\hspace{-10mm}
\begin{tikzpicture}[scale=1]
	\begin{axis}[
		xlabel={\# nodes},
		ylabel={\footnotesize{\# examples}},
		ylabel near ticks,
        xmin=0, xmax=51,
        ymin=0, ymax=700,
        xtick={1,5,10,15,20,25,30,35,40,45,50},
        xticklabels={1,2,3,4,5,6,7,8,9,10},
        ytick={0,50,100,200,...,700},
        label style={font=\footnotesize},
        ylabel style={rotate=-90,font=\scriptsize},
        ylabel style={font=\scriptsize},
        xlabel style={font=\footnotesize},
        tick label style={font=\scriptsize} ,
        grid = major,
        major grid style={dotted,black},
    ]
    \addplot[color=c3pocolor,mark options={fill=c3pocolor, draw=black, line width=0.5pt}, line width=1pt, mark=*, mark size=2pt] coordinates {
    (5,9)
    (10,70)
    (15,278)
    (20,175)
    (25,170)
    (30,172)
    (35,66)
    (40,68)
    (45,28)
    (50,18)
	};
	\end{axis}

\end{tikzpicture}
\caption{Number of examples compared to the number of nodes in the AST.}
\label{samples-by-nodes}
\end{figure} 

==> A Structural Model for Contextual Code Changes_arXiv/ast_by_nodes_2.tex <==











\definecolor{c3pocolor}{HTML}{AB30C4}

\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=1, trim left=-1.5cm]
	\begin{axis}[
		xlabel={\# nodes},
		ylabel={\footnotesize{Acc}},
		ylabel near ticks,
        xmin=0, xmax=55,
        ymin=-5, ymax=105,
         xtick={5,10,15,20,25,30,35,40,45,50},
        xticklabels={0--5,6--10,11--15,16--20,21--25,26--30,31--35,36--40,41--45,46--50},
        ytick={0,10,...,100},
        label style={font=\footnotesize},
        ylabel style={rotate=-90,font=\scriptsize},
        ylabel style={font=\scriptsize},
        xlabel style={font=\footnotesize},
        tick label style={font=\scriptsize} ,
        grid = major,
        major grid style={dotted,black},
        width = 0.8\linewidth, height = 5cm,
        name = first
    ]
    \addplot[color=c3pocolor,mark options={fill=c3pocolor, draw=black, line width=0.5pt}, line width=1pt, mark=*, mark size=2pt] coordinates {
    (5,100)
    (10,88.9)
    (15,79.6)
    (20,55.8)
    (25,35.8)
    (30,34.3)
    (35,21)
    (40,22.5)
    (45,21.7)
    (50,22.4)
	};
	\end{axis}
	
		\begin{axis}[
	   %
		xlabel={\# nodes},
		bar width=16,
		symbolic x coords={0, 0--5,6--10,11--15,16--20,21--25,26--30,31--35,36--40,41--45,46--50, 55},
		ylabel={\footnotesize{\# Examples}},
		ylabel near ticks,
        ytick={0,250,500,...,1500},
        ymin=0,
        ymax=1750,
        label style={font=\footnotesize},
        ylabel style={rotate=-90,font=\scriptsize},
        ylabel style={font=\scriptsize},
        xlabel style={font=\footnotesize},
        tick label style={font=\scriptsize} ,
        grid = major,
        major grid style={dotted,black},
        width = 0.8\linewidth, height = 5cm,
        name=second,
        at=(first.below south west), 
        anchor=north west
    ]
        \addplot[ybar,fill=c3pocolor] coordinates { 
        (0--5,10)
        (6--10,718)
        (11--15,1498)
        (16--20,919)
        (21--25,772)
        (26--30,655)
        (31--35,496)
        (36--40,462)
        (41--45,267)
        (46--50,138)
        };
	\end{axis}

\end{tikzpicture}
\caption{The upper figure depicts the accuracy as a function of the number of nodes in $\pbefore$. The lower figure shows the number of examples compared to the number of nodes in $\pbefore$.}
\label{acc-by-num-nodes}
\end{figure} 

==> A Structural Model for Contextual Code Changes_arXiv/context_by_length.tex <==
\definecolor{c3pocolor}{HTML}{AB30C4}



\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=1, trim left=-1.5cm]
	\begin{axis}[
		xlabel={Context radius (lines)},
		ylabel={\footnotesize{Acc}},
		ylabel near ticks,
        xmin=0, xmax=11,
        ymin=-5, ymax=100,
        xtick={1,2,3,4,5,6,7,8,9,10},
        xticklabels={1,2,3,4,5,6,7,8,9,10},
        ytick={0,10,...,100},
        label style={font=\footnotesize},
        ylabel style={rotate=-90,font=\scriptsize},
        ylabel style={font=\scriptsize},
        xlabel style={font=\footnotesize},
        tick label style={font=\scriptsize} ,
        grid = major,
        major grid style={dotted,black},
        width = 0.8\linewidth, height = 5cm,
        name = first
    ]
    \addplot[color=c3pocolor,mark options={fill=c3pocolor, draw=black, line width=0.5pt}, line width=1pt, mark=*, mark size=2pt] coordinates {
    (1,26.7)
    (2,40)
    (3,45.7)
    (4,56)
    (5,56)
    (6,55.9)
    (7,57.6)
    (8,50.8)
    (9,59)
    (10,50.8)
	};
	\end{axis}
	
		\begin{axis}[
	   %
		xlabel={Context radius (lines)},
		bar width=16,
		symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11},
		ylabel={\footnotesize{\# Examples}},
		ylabel near ticks,
        xmin=0, xmax=11,
        xtick=data,
        ytick={0,250,500,...,1750},
        ymin=0,
        ymax=2000,
        label style={font=\footnotesize},
        ylabel style={rotate=-90,font=\scriptsize},
        ylabel style={font=\scriptsize},
        xlabel style={font=\footnotesize},
        tick label style={font=\scriptsize} ,
        grid = major,
        major grid style={dotted,black},
        width = 0.8\linewidth, height = 5cm,
        name=second,
        at=(first.below south west),
        anchor=north west
    ]
        \addplot[ybar,fill=c3pocolor] coordinates { 
        (1,30)
        (2,252)
        (3,212)
        (4,353)
        (5,412)
        (6,602)
        (7,571)
        (8,931)
        (9,884)
        (10,1684)
        };
	\end{axis}

\end{tikzpicture}
\caption{The upper figure depicts the accuracy as a function of the context radius size. The lower figure shows the number of examples per radius size in the test set.}
\label{acc-by-ctx-radius}
\end{figure} 

==> A Structural Model for Contextual Code Changes_arXiv/results_barchart.tex <==
\definecolor{sequencerlstm}{HTML}{0F9D58}
\definecolor{sequencertrans}{HTML}{000080}
\definecolor{lazerlstm}{HTML}{FF6d00}
\definecolor{lazertrans}{HTML}{46BDC6}
\definecolor{path2treelstm}{HTML}{4285F4}
\definecolor{path2treetrans}{HTML}{DB4437}
\definecolor{ccc}{HTML}{AB30C4}

\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=16pt,
    width=0.5\textwidth,
    height=5.45cm,
    enlarge x limits=0.10,
    ylabel={Accuracy},
    symbolic x coords={\ },
    xtick=data,
    x tick label style  = {font=\normalsize},
    nodes near coords style={
        color=black,
        font=\tiny
    },%
    nodes near coords,
    font=\scriptsize,
    legend style={font=\normalsize,at={(1.01,0.5)},
    legend cell align={left},
    anchor=west, row sep=0.5pt},
    legend image code/.code={%
            \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.15cm,0.3cm);
            },
    ytick={0.0,5.0,...,60.0},
    ymin=0,
    grid = major,
    grid style={line width=0.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    ylabel style={rotate=-90,font=\normalsize},
    ]
\addplot[path2treelstm,fill=path2treelstm] coordinates {(\ ,22.5)};
\addplot[path2treetrans,fill=path2treetrans] coordinates {(\ ,25.6)};
\addplot[sequencerlstm,fill=sequencerlstm] coordinates {(\ ,30.7)};
\addplot[sequencertrans,fill=sequencertrans] coordinates {(\ ,32.6)};
\addplot[lazerlstm,fill=lazerlstm] coordinates {(\ ,40.9)};
\addplot[lazertrans,fill=lazertrans] coordinates {(\ ,41.4)};
\addplot[ccc,fill=ccc] coordinates {(\ ,53.2)};
\legend{
    Path2Tree$_{\text{LSTM}}$,
    Path2Tree$_{\text{Transformer}}$,
    SequenceR$_{\text{LSTM}}$,
    SequenceR$_{\text{Transformer}}$,
    LaserTagger$_{\text{LSTM}}$,
    LaserTagger$_{\text{Transformer}}$,
    \textbf{\ctc{}PO} (this work)
}
\end{axis}
\end{tikzpicture}
\caption{Visualization of the accuracy score of our model compared to the baselines. The values are the same as in \Cref{Ti:results}. Our model achieves significantly higher
accuracy than the baselines.}
\label{csharp_results_barchart_figure}
\end{figure} 

==> ast_by_nodes.tex <==
\definecolor{c3pocolor}{HTML}{AB30C4}


\begin{figure}[h!]
\hspace{-10mm}
\begin{tikzpicture}[scale=1]
	\begin{axis}[
		xlabel={\# nodes},
		ylabel={\footnotesize{Acc}},
		ylabel near ticks,
        xmin=0, xmax=51,
        ymin=0, ymax=100,
        xtick={1,5,10,15,20,25,30,35,40,45,50},
        xticklabels={1,5,10,15,20,25,30,35,40,45,50},
        ytick={0,10,...,100},
        label style={font=\footnotesize},
        ylabel style={rotate=-90,font=\scriptsize},
        ylabel style={font=\scriptsize},
        xlabel style={font=\footnotesize},
        tick label style={font=\scriptsize} ,
        grid = major,
        major grid style={dotted,black},
    ]
    \addplot[color=c3pocolor,mark options={fill=c3pocolor, draw=black, line width=0.5pt}, line width=1pt, mark=*, mark size=2pt] coordinates {
    (5,100)
    (10,64)
    (15,73)
    (20,42)
    (25,37)
    (30,37)
    (35,24)
    (40,12)
    (45,11)
    (50,39)
	};
	\end{axis}

\end{tikzpicture}
\caption{Accuracy score compared to the number of nodes in the AST.}
\label{by-nodes}
\end{figure} 


\begin{figure}[h!]
\hspace{-10mm}
\begin{tikzpicture}[scale=1]
	\begin{axis}[
		xlabel={\# nodes},
		ylabel={\footnotesize{\# examples}},
		ylabel near ticks,
        xmin=0, xmax=51,
        ymin=0, ymax=700,
        xtick={1,5,10,15,20,25,30,35,40,45,50},
        xticklabels={1,2,3,4,5,6,7,8,9,10},
        ytick={0,50,100,200,...,700},
        label style={font=\footnotesize},
        ylabel style={rotate=-90,font=\scriptsize},
        ylabel style={font=\scriptsize},
        xlabel style={font=\footnotesize},
        tick label style={font=\scriptsize} ,
        grid = major,
        major grid style={dotted,black},
    ]
    \addplot[color=c3pocolor,mark options={fill=c3pocolor, draw=black, line width=0.5pt}, line width=1pt, mark=*, mark size=2pt] coordinates {
    (5,9)
    (10,70)
    (15,278)
    (20,175)
    (25,170)
    (30,172)
    (35,66)
    (40,68)
    (45,28)
    (50,18)
	};
	\end{axis}

\end{tikzpicture}
\caption{Number of examples compared to the number of nodes in the AST.}
\label{samples-by-nodes}
\end{figure} 

==> ast_by_nodes_2.tex <==











\definecolor{c3pocolor}{HTML}{AB30C4}

\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=1, trim left=-1.5cm]
	\begin{axis}[
		xlabel={\# nodes},
		ylabel={\footnotesize{Acc}},
		ylabel near ticks,
        xmin=0, xmax=55,
        ymin=-5, ymax=105,
         xtick={5,10,15,20,25,30,35,40,45,50},
        xticklabels={0--5,6--10,11--15,16--20,21--25,26--30,31--35,36--40,41--45,46--50},
        ytick={0,10,...,100},
        label style={font=\footnotesize},
        ylabel style={rotate=-90,font=\scriptsize},
        ylabel style={font=\scriptsize},
        xlabel style={font=\footnotesize},
        tick label style={font=\scriptsize} ,
        grid = major,
        major grid style={dotted,black},
        width = 0.8\linewidth, height = 5cm,
        name = first
    ]
    \addplot[color=c3pocolor,mark options={fill=c3pocolor, draw=black, line width=0.5pt}, line width=1pt, mark=*, mark size=2pt] coordinates {
    (5,100)
    (10,88.9)
    (15,79.6)
    (20,55.8)
    (25,35.8)
    (30,34.3)
    (35,21)
    (40,22.5)
    (45,21.7)
    (50,22.4)
	};
	\end{axis}
	
		\begin{axis}[
	   %
		xlabel={\# nodes},
		bar width=16,
		symbolic x coords={0, 0--5,6--10,11--15,16--20,21--25,26--30,31--35,36--40,41--45,46--50, 55},
		ylabel={\footnotesize{\# Examples}},
		ylabel near ticks,
        ytick={0,250,500,...,1500},
        ymin=0,
        ymax=1750,
        label style={font=\footnotesize},
        ylabel style={rotate=-90,font=\scriptsize},
        ylabel style={font=\scriptsize},
        xlabel style={font=\footnotesize},
        tick label style={font=\scriptsize} ,
        grid = major,
        major grid style={dotted,black},
        width = 0.8\linewidth, height = 5cm,
        name=second,
        at=(first.below south west), 
        anchor=north west
    ]
        \addplot[ybar,fill=c3pocolor] coordinates { 
        (0--5,10)
        (6--10,718)
        (11--15,1498)
        (16--20,919)
        (21--25,772)
        (26--30,655)
        (31--35,496)
        (36--40,462)
        (41--45,267)
        (46--50,138)
        };
	\end{axis}

\end{tikzpicture}
\caption{The upper figure depicts the accuracy as a function of the number of nodes in $\pbefore$. The lower figure shows the number of examples compared to the number of nodes in $\pbefore$.}
\label{acc-by-num-nodes}
\end{figure} 

==> context_by_length.tex <==
\definecolor{c3pocolor}{HTML}{AB30C4}



\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=1, trim left=-1.5cm]
	\begin{axis}[
		xlabel={Context radius (lines)},
		ylabel={\footnotesize{Acc}},
		ylabel near ticks,
        xmin=0, xmax=11,
        ymin=-5, ymax=100,
        xtick={1,2,3,4,5,6,7,8,9,10},
        xticklabels={1,2,3,4,5,6,7,8,9,10},
        ytick={0,10,...,100},
        label style={font=\footnotesize},
        ylabel style={rotate=-90,font=\scriptsize},
        ylabel style={font=\scriptsize},
        xlabel style={font=\footnotesize},
        tick label style={font=\scriptsize} ,
        grid = major,
        major grid style={dotted,black},
        width = 0.8\linewidth, height = 5cm,
        name = first
    ]
    \addplot[color=c3pocolor,mark options={fill=c3pocolor, draw=black, line width=0.5pt}, line width=1pt, mark=*, mark size=2pt] coordinates {
    (1,26.7)
    (2,40)
    (3,45.7)
    (4,56)
    (5,56)
    (6,55.9)
    (7,57.6)
    (8,50.8)
    (9,59)
    (10,50.8)
	};
	\end{axis}
	
		\begin{axis}[
	   %
		xlabel={Context radius (lines)},
		bar width=16,
		symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11},
		ylabel={\footnotesize{\# Examples}},
		ylabel near ticks,
        xmin=0, xmax=11,
        xtick=data,
        ytick={0,250,500,...,1750},
        ymin=0,
        ymax=2000,
        label style={font=\footnotesize},
        ylabel style={rotate=-90,font=\scriptsize},
        ylabel style={font=\scriptsize},
        xlabel style={font=\footnotesize},
        tick label style={font=\scriptsize} ,
        grid = major,
        major grid style={dotted,black},
        width = 0.8\linewidth, height = 5cm,
        name=second,
        at=(first.below south west),
        anchor=north west
    ]
        \addplot[ybar,fill=c3pocolor] coordinates { 
        (1,30)
        (2,252)
        (3,212)
        (4,353)
        (5,412)
        (6,602)
        (7,571)
        (8,931)
        (9,884)
        (10,1684)
        };
	\end{axis}

\end{tikzpicture}
\caption{The upper figure depicts the accuracy as a function of the context radius size. The lower figure shows the number of examples per radius size in the test set.}
\label{acc-by-ctx-radius}
\end{figure} 

==> results_barchart.tex <==
\definecolor{sequencerlstm}{HTML}{0F9D58}
\definecolor{sequencertrans}{HTML}{000080}
\definecolor{lazerlstm}{HTML}{FF6d00}
\definecolor{lazertrans}{HTML}{46BDC6}
\definecolor{path2treelstm}{HTML}{4285F4}
\definecolor{path2treetrans}{HTML}{DB4437}
\definecolor{ccc}{HTML}{AB30C4}

\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=16pt,
    width=0.5\textwidth,
    height=5.45cm,
    enlarge x limits=0.10,
    ylabel={Accuracy},
    symbolic x coords={\ },
    xtick=data,
    x tick label style  = {font=\normalsize},
    nodes near coords style={
        color=black,
        font=\tiny
    },%
    nodes near coords,
    font=\scriptsize,
    legend style={font=\normalsize,at={(1.01,0.5)},
    legend cell align={left},
    anchor=west, row sep=0.5pt},
    legend image code/.code={%
            \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.15cm,0.3cm);
            },
    ytick={0.0,5.0,...,60.0},
    ymin=0,
    grid = major,
    grid style={line width=0.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    ylabel style={rotate=-90,font=\normalsize},
    ]
\addplot[path2treelstm,fill=path2treelstm] coordinates {(\ ,22.5)};
\addplot[path2treetrans,fill=path2treetrans] coordinates {(\ ,25.6)};
\addplot[sequencerlstm,fill=sequencerlstm] coordinates {(\ ,30.7)};
\addplot[sequencertrans,fill=sequencertrans] coordinates {(\ ,32.6)};
\addplot[lazerlstm,fill=lazerlstm] coordinates {(\ ,40.9)};
\addplot[lazertrans,fill=lazertrans] coordinates {(\ ,41.4)};
\addplot[ccc,fill=ccc] coordinates {(\ ,53.2)};
\legend{
    Path2Tree$_{\text{LSTM}}$,
    Path2Tree$_{\text{Transformer}}$,
    SequenceR$_{\text{LSTM}}$,
    SequenceR$_{\text{Transformer}}$,
    LaserTagger$_{\text{LSTM}}$,
    LaserTagger$_{\text{Transformer}}$,
    \textbf{\ctc{}PO} (this work)
}
\end{axis}
\end{tikzpicture}
\caption{Visualization of the accuracy score of our model compared to the baselines. The values are the same as in \Cref{Ti:results}. Our model achieves significantly higher
accuracy than the baselines.}
\label{csharp_results_barchart_figure}
\end{figure} 
